DINO-Foresight: Looking into the Future with DINO

Predicting future dynamics is crucial for applications like autonomous driving and robotics, where understanding the environment is key. Existing pixel-level methods are computationally expensive and often focus on irrelevant details. To address these challenges, we introduce DINO-Foresight, a novel framework that operates in the semantic feature space of pretrained Vision Foundation Models (VFMs). Our approach trains a masked feature transformer in a self-supervised manner to predict the evolution of VFM features over time. By forecasting these features, we can apply off-the-shelf, task-specific heads for various scene understanding tasks. In this framework, VFM features are treated as a latent space, to which different heads attach to perform specific tasks for future-frame analysis. Extensive experiments show the very strong performance, robustness and scalability of our framework. Project page and code at https://dino-foresight.github.io/ .

==> sec/Intermfeats_future.tex <==
\begin{figure*}[!h]
    \centering  
    \begin{tabular}{c@{\hspace{0.3cm}}c@{\hspace{0.5cm}}c@{\hspace{0.3cm}}c}
    \multicolumn{4}{c}{
        \centering
        \begin{tikzpicture}
            \centering
            \begin{customlegend}[legend columns=3, legend style={align=center, column sep=.7ex, nodes={scale=0.9, transform shape}, draw=white!90!black}, legend entries={Predicted + Intermediate Transformer Features, Predicted VFM features only}]
                %\addlegendimage{orange, fill=orange!60, area legend}
                \addlegendimage{blue, fill=blue!60, area legend}
                \addlegendimage{black, dashed, thick, line legend}
            \end{customlegend}
        \end{tikzpicture}
    }      
    \\
    \centering
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\scriptsize]
        \begin{axis}[
            width=0.24\linewidth,
            height=0.24\linewidth,
            xlabel={Transformer Layer},
            ylabel={mIoU},
            font=\footnotesize,
            ymin=71.4, ymax=72.2,
            xmin=0.5, xmax=5.5,
            ytick={71.5,72.0},
            xtick={1,2,3,4,5},
            xticklabels={6,9,10,11,12},
            xlabel shift=-5 pt,
            ylabel shift=-3 pt,                
            grid=both,
            legend cell align={left},
            axis y line*=left,
            axis x line*=bottom,
            bar width=8pt,
            ybar=2pt,
            scaled y ticks=false,
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1
            },
            tick label style={font=\footnotesize}, % Reduce font size of tick labels
            label style={font=\footnotesize}, % Reduce font size of axis labels
            title={(a) Short-term, Segm.},
            title style={font=\footnotesize},
            title style={yshift=-22.ex,},             
        ]
        \addplot[blue, fill=blue!60] coordinates {
            (1,71.52765656)
            (2,72.11769867)
            (3,71.94857025)
            (4,71.94340515)
            (5,71.94602203)
        };
        \draw[black, dashed, thick] (axis cs:0.5,71.84496307) -- (axis cs:5.5,71.84496307);
        \end{axis}
    \end{tikzpicture}
    & 
    \hspace{-1.3em} % Reduce space between first and second bar plot
    % Second subfigure (Updated bar plot without layer 2 data and 'Pred' bars)
    \centering
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\scriptsize]
        \begin{axis}[
            width=0.24\linewidth,
            height=0.24\linewidth,
            xlabel={Transformer Layer},
            %ylabel={mIoU},
            font=\footnotesize,
            ymin=59.4, ymax=60.30,
            xmin=0.5, xmax=5.5,
            ytick={59.5,60.0},
            xtick={1,2,3,4,5},
            xticklabels={6,9,10,11,12},
            xlabel shift=-5 pt,
            %ylabel shift=-3 pt,                
            grid=both,
            legend cell align={left},
            axis y line*=left,
            axis x line*=bottom,
            bar width=8pt,
            ybar=2pt,
            scaled y ticks=false,
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1
            },
            tick label style={font=\footnotesize}, % Reduce font size of tick labels
            label style={font=\footnotesize}, % Reduce fo8t size of axis labels
            title={(b) Mid-term, Segm},
            title style={font=\footnotesize},
            title style={yshift=-22.ex,},              
        ]
        % GT ITF + Transformer bars (excluding layer 2)
        \addplot[blue, fill=blue!60] coordinates {
            (1,59.99101257) % Layer 5
            (2,60.12539291) % Layer 8
            (3,59.95279694) % Layer 9
            (4,59.99740982) % Layer 10
            (5,59.83141708) % Layer 11
        };
        % GT ITF reference line
        \draw[black, dashed, thick] (axis cs:0.5,59.71506119) -- (axis cs:5.5,59.71506119);
        \end{axis}
    \end{tikzpicture}
    \hfill
    &
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\scriptsize]
        \begin{axis}[
            width=0.24\linewidth,
            height=0.24\linewidth,
            xlabel={Transformer Layer},
            ylabel={AbsRel Reduction},
            ymin=-0.0003, ymax=0.0050,
            xmin=0.5, xmax=5.5,
            font=\footnotesize,
            ytick={0.000,0.002,0.004},
            yticklabels={.000,.002,.004},
            xtick={1,2,3,4,5},
            xticklabels={6,9,10,11,12},
            xlabel shift=-5 pt,
            ylabel shift=-3 pt, 
            grid=both,
            legend cell align={left},
            axis y line*=left,
            axis x line*=bottom,
            bar width=8pt,
            ybar=2pt,
            scaled y ticks=false,
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=3
            },
            tick label style={font=\footnotesize}, % Reduce font size of tick labels
            label style={font=\footnotesize}, % Reduce font size of axis labels
            title={(c) Short-term, Depth},
            title style={font=\footnotesize},
            title style={yshift=-22.ex,},             
        ]
        % Head+IntermFeats bars
        \addplot[blue, fill=blue!60] coordinates {
        %\addplot[cyan, fill=cyan!60] coordinates {
            (1,0.00475172) % Layer 5
            (2,0.00125166) % Layer 8
            (3,0.00358317) % Layer 9
            (4,0.00231268) % Layer 10
            (5,0.00229064) % Layer 11
        };        
        % GT ITF reference line
        \draw[black, dashed, thick] (axis cs:0.5,0.) -- (axis cs:5.5,0.);
        \end{axis}
    \end{tikzpicture}    
    &
    \hspace{-1.3em} % Reduce space between first and second bar plot
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\scriptsize]
        \begin{axis}[
            width=0.24\linewidth,
            height=0.24\linewidth,
            xlabel={Transformer Layer},
            %ylabel={AbsRel},
            ymin=-0.0003, ymax=0.0050,
            xmin=0.5, xmax=5.5,
            font=\footnotesize,
            ytick={0.000,0.002,0.004},
            yticklabels={.000,.002,.004},
            xtick={1,2,3,4,5},
            xticklabels={6,9,10,11,12},
            xlabel shift=-5 pt,
            ylabel shift=-3 pt,           
            grid=both,
            legend cell align={left},
            axis y line*=left,
            axis x line*=bottom,
            bar width=8pt,
            ybar=2pt,
            scaled y ticks=false,
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=3
            },
            tick label style={font=\footnotesize}, % Reduce font size of tick labels
            label style={font=\footnotesize}, % Reduce font size of axis labels
            title={(d) Mid-term, Depth},
            title style={font=\footnotesize},
            title style={yshift=-22.ex,},              
        ]
        % Head+IntermFeats bars
        \addplot[blue, fill=blue!60] coordinates {
        %\addplot[cyan, fill=cyan!60] coordinates {
            (1,0.0033007) % Layer 5
            (2,0.0017571) % Layer 8
            (3,0.00201985) % Layer 9
            (4,0.00098474) % Layer 10
            (5,0.00105399) % Layer 11
        };
        % GT ITF reference line
        \draw[black, dashed, thick] (axis cs:0.5,0.0) -- (axis cs:5.5,0.0);
        \end{axis}
    \end{tikzpicture}    
        %\\
    \end{tabular}
    \vspace{-10pt}
    \caption{\textbf{Impact of Intermediate Transformer Features on Future Segmentation and Depth Prediction.} Results are shown for semantic segmentation and depth prediction heads using two feature sets: only the VFM features predicted by the masked feature transformer (dashed line) and combined features from both predicted and intermediate transformer layers (blue bars). We evaluate DPT heads trained on features from the 6th, 9th, 10th, 11th, and 12th layers. For segmentation (barplots (a) and (b)), we report mIoU across all classes. For depth (barplots (c) and (d)), we show the reduction in AbsRel metric (higher is better) when adding intermediate layer features.}
    \label{fig:supp_intermediate_features}
    \vspace{-4pt}
\end{figure*}

==> sec/supp_Intermfeats_future.tex <==
\begin{figure}[!ht]
    \centering  
    \begin{tabular}{cc}
        \multicolumn{2}{c}{
            \begin{tikzpicture}
                \begin{customlegend}[
                    legend columns=1,
                    legend style={align=center, column sep=.7ex, nodes={scale=0.8, transform shape}, draw=white!90!black},
                    legend entries={Predicted + Intermediate Transformer Features, Predicted VFM features only}
                ]
                    \addlegendimage{blue, fill=blue!60, area legend}
                    \addlegendimage{black, dashed, thick, line legend}
                \end{customlegend}
            \end{tikzpicture}
        }\\[1mm]
        % Subfigure (a): Short-term, Depth
        \begin{tikzpicture}
            \tikzstyle{every node}=[font=\scriptsize]
            \begin{axis}[
                width=0.48\linewidth,
                height=0.36\linewidth,
                xlabel={Transformer Layer},
                ylabel={AbsRel Reduction},
                font=\footnotesize,
                ymin=-0.0003, ymax=0.0050,
                xmin=0.5, xmax=5.5,
                ytick={0.000,0.002,0.004},
                yticklabels={.000,.002,.004},
                xtick={1,2,3,4,5},
                xticklabels={6,9,10,11,12},
                xlabel shift=-5 pt,
                ylabel shift=-3 pt,                
                grid=both,
                axis y line*=left,
                axis x line*=bottom,
                bar width=8pt,
                ybar=2pt,
                scaled y ticks=false,
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                title={(a) Short-term, Depth},
                title style={font=\footnotesize, yshift=-19.2ex},             
            ]
            \addplot[blue, fill=blue!60] coordinates {
                (1,0.00475172)
                (2,0.00125166)
                (3,0.00358317)
                (4,0.00231268)
                (5,0.00229064)
            };
            \draw[black, dashed, thick] (axis cs:0.5,0.) -- (axis cs:5.5,0.);
            \end{axis}
        \end{tikzpicture}
        &
        % Subfigure (b): Mid-term, Depth
        \begin{tikzpicture}
            \tikzstyle{every node}=[font=\scriptsize]
            \begin{axis}[
                width=0.48\linewidth,
                height=0.36\linewidth,
                xlabel={Transformer Layer},
                font=\footnotesize,
                ymin=-0.0003, ymax=0.0050,
                xmin=0.5, xmax=5.5,
                ytick={0.000,0.002,0.004},
                yticklabels={.000,.002,.004},
                xtick={1,2,3,4,5},
                xticklabels={6,9,10,11,12},
                xlabel shift=-5 pt,
                ylabel shift=-3 pt,
                grid=both,
                axis y line*=left,
                axis x line*=bottom,
                bar width=8pt,
                ybar=2pt,
                scaled y ticks=false,
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                title={(b) Mid-term, Depth},
                title style={font=\footnotesize, yshift=-19.2ex},              
            ]
            \addplot[blue, fill=blue!60] coordinates {
                (1,0.0033007)
                (2,0.0017571)
                (3,0.00201985)
                (4,0.00098474)
                (5,0.00105399)
            };
            \draw[black, dashed, thick] (axis cs:0.5,0.0) -- (axis cs:5.5,0.0);
            \end{axis}
        \end{tikzpicture}
    \end{tabular}
    \caption{\textbf{Impact of Intermediate Transformer Features on Future Depth Prediction.} Results are shown for depth prediction heads using two feature sets: only the VFM features predicted by the masked feature transformer (dashed line) and combined features from both predicted and intermediate transformer layers (blue bars). We evaluate DPT heads trained on additional features from the 6th, 9th, 10th, 11th, and 12th layers of masked transformer, reporting the reduction in AbsRel metric (higher is better).}
    \label{fig:supp_intermediate_features}
\end{figure}

